Bayesian Networks and Proof-Nets: the proof-theory of Bayesian Inference

We study the correspondence between Bayesian Networks and graphical representation of proofs in linear logic. The goal of this paper is threefold: to develop a proof-theoretical account of Bayesian inference (in the spirit of the Curry-Howard correspondence between proofs and programs), to provide compositional graphical methods, and to take into account computational efficiency. We exploit the fact that the decomposition of a graph is more flexible than that of a proof-tree, or of a type-derivation, even if compositionality becomes more challenging.

==> DSeparation/DSeparation_fig_R.tex <==
% R
\begin{tikzpicture}[baseline=(b)]
\coordinate (b) at (-4.25,-1);
\node at (-4.25,-.6) {$\R$};
\draw[dashed] (-4.25,-.6) ellipse (10mm and 4mm);
\begin{scope}[every node/.style={rectangle,draw=none}, every path/.style={draw=black}]
	\path (-3.5,-.75) -- ++(0,-.5);
	\node at (-3.5, -1.45) {$\Z_1$};
	\path (-4,-.75) -- ++(0,-.5);
	\node at (-4, -1.45) {$\Z_2$};
	\path (-4.5,-.75) - ++(0,-.5);
	\node at (-4.5, -1.45) {$\Z_2$};
	\path (-5,-.75) -- ++(0,-.5);
	\node at (-5, -1.45) {$\X$};
\end{scope}
\end{tikzpicture}

==> DSeparation/DSeparation_fig_RS.tex <==
% Full proof-net
\begin{tikzpicture}
\node at (-2,0) {$\Cuts{\R,\netS}$};
\node at (.25,-.6) {$\netS$};
\draw[dashed] (.25,-.6) ellipse (11mm and 6mm);
\node at (-4.25,-.6) {$\R$};
\draw[dashed] (-4.25,-.6) ellipse (11mm and 6mm);
\begin{scope}[every node/.style={rectangle,draw=none}, every path/.style={draw=black}]
	\node (cut1) at (-2,-1.5) {$\cut$};
	\node (cut2) at (-2,-2) {$\cut$};
	\path (-.5,-.9) |- node[named edge,above left]{$\Zn_1$} (cut1) -| node[named edge,above right]{$\Z_1$} (-3.5,-.9);
	\path (0,-.9) |- node[named edge,above left]{$\Zn_2$} (cut2) -| node[named edge,above right]{$\Z_2$} (-4,-.9);
	\path (.5,-.9) -- ++(0,-1.5);
	\node at (.5, -2.6) {$\Z_1$};
	\path (-4.5,-.9) - ++(0,-1.5);
	\node at (-4.5, -2.6) {$\Z_2$};
	\path (-5,-.9) -- ++(0,-1.5);
	\node at (-5, -2.6) {$\X$};
	\path (1,-.9) - ++(0,-1.5);
	\node at (1, -2.6) {$\Y$};
\end{scope}
\node at (0,-2.85) {\phantom{r}}; % padding not to touch the line below
\end{tikzpicture}


==> DSeparation/DSeparation_fig_RS_X.tex <==
% Full proof-net with weakenings on X
\begin{tikzpicture}
\node at (-2,0) {$\Cuts{\R',\netS}$};
\node at (.25,-.6) {$\netS$};
\draw[dashed] (.25,-.6) ellipse (11mm and 6mm);
\node at (-4.25,-.6) {$\R$};
\draw[dashed] (-4.25,-.6) ellipse (11mm and 6mm);
\node at (-6,-.25) {$\color{red}\R'$};
\draw[dotted,red] (-4.8,-1.25) ellipse (22mm and 16mm);
\begin{scope}[every node/.style={rectangle,draw=none}, every path/.style={draw=black}]
	\node (cut1) at (-2,-1.5) {$\cut$};
	\node (cut2) at (-2,-2) {$\cut$};
	\path (-.5,-.9) |- node[named edge,above left]{$\Zn_1$} (cut1) -| node[named edge,above right]{$\Z_1$} (-3.5,-.9);
	\path (0,-.9) |- node[named edge,above left]{$\Zn_2$} (cut2) -| node[named edge,above right]{$\Z_2$} (-4,-.9);
	\path (.5,-.9) -- ++(0,-1.5);
	\node at (.5, -2.6) {$\Z_1$};
	\path (-4.5,-.9) - ++(0,-1.5);
	\node at (-4.5, -2.6) {$\Z_2$};
	\node (cutX1) at (-5.75,-2) {$\cut$};
	\node (wX1) at (-6.5,-1) {$\weak$};
	\path (-5,-.9) |- node[named edge,above left]{$\X$} (cutX1);
	\path (wX1) |- node[named edge,above right]{$\Xn$} (cutX1);
	\path (1,-.9) - ++(0,-1.5);
	\node at (1, -2.6) {$\Y$};
\end{scope}
\node at (0,-2.85) {\phantom{r}}; % padding not to touch the line below
\end{tikzpicture}


==> DSeparation/DSeparation_fig_RS_XY.tex <==
% Full proof-net with weakenings on X and Y
\begin{tikzpicture}
\node at (-2,0) {$\Cuts{\R',\netS'}$};
\node at (.25,-.6) {$\netS$};
\draw[dashed] (.25,-.6) ellipse (11mm and 6mm);
\node at (-4.25,-.6) {$\R$};
\draw[dashed] (-4.25,-.6) ellipse (11mm and 6mm);
\node at (2,-.25) {$\color{red}\netS'$};
\draw[dotted,red] (.8,-1.25) ellipse (22mm and 16mm);
\node at (-6,-.25) {$\color{red}\R'$};
\draw[dotted,red] (-4.8,-1.25) ellipse (22mm and 16mm);
\begin{scope}[every node/.style={rectangle,draw=none}, every path/.style={draw=black}]
	\node (cut1) at (-2,-1.5) {$\cut$};
	\node (cut2) at (-2,-2) {$\cut$};
	\path (-.5,-.9) |- node[named edge,above left]{$\Zn_1$} (cut1) -| node[named edge,above right]{$\Z_1$} (-3.5,-.9);
	\path (0,-.9) |- node[named edge,above left]{$\Zn_2$} (cut2) -| node[named edge,above right]{$\Z_2$} (-4,-.9);
	\path (.5,-.9) -- ++(0,-1.5);
	\node at (.5, -2.6) {$\Z_1$};
	\path (-4.5,-.9) - ++(0,-1.5);
	\node at (-4.5, -2.6) {$\Z_2$};
	\node (cutX1) at (-5.75,-2) {$\cut$};
	\node (wX1) at (-6.5,-1) {$\weak$};
	\path (-5,-.9) |- node[named edge,above left]{$\X$} (cutX1);
	\path (wX1) |- node[named edge,above right]{$\Xn$} (cutX1);
	\node (cutY1) at (1.75,-2) {$\cut$};
	\node (wY1) at (2.5,-1) {$\weak$};
	\path (1,-.9) |- node[named edge,above right]{$\Y$} (cutY1);
	\path (wY1) |- node[named edge,above left]{$\Yn$} (cutY1);
\end{scope}
\node at (0,.3) {\phantom{r}}; % padding not to touch the line above
\end{tikzpicture}


==> DSeparation/DSeparation_fig_RS_Y.tex <==
% Full proof-net with weakenings on Y
\begin{tikzpicture}
\node at (-2,0) {$\Cuts{\R,\netS'}$};
\node at (.25,-.6) {$\netS$};
\draw[dashed] (.25,-.6) ellipse (11mm and 6mm);
\node at (-4.25,-.6) {$\R$};
\draw[dashed] (-4.25,-.6) ellipse (11mm and 6mm);
\node at (2,-.25) {$\color{red}\netS'$};
\draw[dotted,red] (.8,-1.25) ellipse (22mm and 16mm);
\begin{scope}[every node/.style={rectangle,draw=none}, every path/.style={draw=black}]
	\node (cut1) at (-2,-1.5) {$\cut$};
	\node (cut2) at (-2,-2) {$\cut$};
	\path (-.5,-.9) |- node[named edge,above left]{$\Zn_1$} (cut1) -| node[named edge,above right]{$\Z_1$} (-3.5,-.9);
	\path (0,-.9) |- node[named edge,above left]{$\Zn_2$} (cut2) -| node[named edge,above right]{$\Z_2$} (-4,-.9);
	\path (.5,-.9) -- ++(0,-1.5);
	\node at (.5, -2.6) {$\Z_1$};
	\path (-4.5,-.9) - ++(0,-1.5);
	\node at (-4.5, -2.6) {$\Z_2$};
	\path (-5,-.9) -- ++(0,-1.5);
	\node at (-5, -2.6) {$\X$};
	\node (cutY1) at (1.75,-2) {$\cut$};
	\node (wY1) at (2.5,-1) {$\weak$};
	\path (1,-.9) |- node[named edge,above right]{$\Y$} (cutY1);
	\path (wY1) |- node[named edge,above left]{$\Yn$} (cutY1);
\end{scope}
\node at (0,.3) {\phantom{r}}; % padding not to touch the line above
\end{tikzpicture}


==> DSeparation/DSeparation_fig_R_X.tex <==
% R with weakenings on X
\begin{tikzpicture}[baseline=(b)]
\coordinate (b) at (-4.25,-1);
\node at (-4.25,-.6) {$\R$};
\draw[dashed] (-4.25,-.6) ellipse (10mm and 4mm);
\begin{scope}[every node/.style={rectangle,draw=none}, every path/.style={draw=black}]
	\path (-3.5,-.75) -- ++(0,-.5);
	\node at (-3.5, -1.45) {$\Z_1$};
	\path (-4,-.75) -- ++(0,-.5);
	\node at (-4, -1.45) {$\Z_2$};
	\path (-4.5,-.75) - ++(0,-.5);
	\node at (-4.5, -1.45) {$\Z_2$};
	\node (cutX1) at (-5.75,-1.25) {$\cut$};
	\node (wX1) at (-6.5,-.75) {$\weak$};
	\path (-5,-.75) |- node[named edge,above left]{$\X$} (cutX1);
	\path (wX1) |- node[named edge,above right]{$\Xn$} (cutX1);
\end{scope}
\end{tikzpicture}

==> DSeparation/DSeparation_fig_S.tex <==
% S
\begin{tikzpicture}[baseline=(b)]
\coordinate (b) at (.25,-1);
\node at (.25,-.6) {$\netS$};
\draw[dashed] (.25,-.6) ellipse (10mm and 4mm);
\begin{scope}[every node/.style={rectangle,draw=none}, every path/.style={draw=black}]
	\path (-.5,-.75) -- ++(0,-.5);
	\node at (-.5, -1.45) {$\Zn_1$};
	\path (0,-.75) -- ++(0,-.5);
	\node at (0, -1.45) {$\Zn_2$};
	\path (.5,-.75) -- ++(0,-.5);
	\node at (.5, -1.45) {$\Z_1$};
	\path (1,-.75) - ++(0,-.5);
	\node at (1, -1.45) {$\Y$};
\end{scope}
\end{tikzpicture}

==> DSeparation/DSeparation_fig_S_Y.tex <==
% S with weakenings on Y
\begin{tikzpicture}[baseline=(b)]
\coordinate (b) at (.25,-1);
\node at (.25,-.6) {$\netS$};
\draw[dashed] (.25,-.6) ellipse (10mm and 4mm);
\begin{scope}[every node/.style={rectangle,draw=none}, every path/.style={draw=black}]
	\path (-.5,-.75) -- ++(0,-.5);
	\node at (-.5, -1.45) {$\Zn_1$};
	\path (0,-.75) -- ++(0,-.5);
	\node at (0, -1.45) {$\Zn_2$};
	\path (.5,-.75) -- ++(0,-.5);
	\node at (.5, -1.45) {$\Z_1$};
	\node (cutY1) at (1.75,-1.25) {$\cut$};
	\node (wY1) at (2.5,-.75) {$\weak$};
	\path (1,-.75) |- node[named edge,above right]{$\Y$} (cutY1);
	\path (wY1) |- node[named edge,above left]{$\Yn$} (cutY1);
\end{scope}
\end{tikzpicture}
